Perceptual Refinement of an End-to-End Video Streaming Pipeline via Generative AI Layers

Traditional codecs treat every region of a frame alike; a generative layer can instead degrade the regions a viewer attends to least and reconstruct them at the client. We present PRESLEY, which extends the prior conference work ELVIS by replacing destructive block removal with adaptive in-place degradation under a removability mask, signaling per-block strength in a bit-packed side channel, and restoring via generative backbones conditioned on transmitted visual priors rather than unconditioned in-painting. We separate the problem into three goals: choosing which blocks to degrade, degrading them so the encoder spends fewer bits, and restoring them. Against its predecessor at matched rate, PRESLEY achieves a decisive mean -56.4% BD-rate reduction on delivered background quality across 13 rate ladders spanning multiple codecs and dataset families. Against pristine baselines, PRESLEY defines the operating regime of generative transport: delivering substantial bitrate savings (up to -29.4% BD-rate) and superior background quality (17/23 sequences) in the target bit-starved regime, while maintaining foreground fidelity bit-exact. We further map where the theoretical headroom in this class of architecture lies. Using an exact leave-one-superblock-out combinatorial oracle as an additive empirical bound, we show that existing complexity heuristics already capture 83.3% of bit-cost savings, bounding remaining cost-axis headroom at about 5% of total bitrate. We then identify and model the primary unaddressed axis -- post-restoration damage -- which disperses widely (4.9-8.4 dB). We prove that this damage is predictable before transmission (held-out rho = +0.400), establishing the feasibility of transmit-time restorability modeling and defining the roadmap for joint rate-distortion-restoration selection rules.

==> Figures/breadth.desc.tex <==
\Description{Two panels of horizontal bars, one per arm, 44 clip-level outcomes in total, each grouped by dataset family into DAVIS and the held-out MOSEv2 and YouTube-VOS sets. Each bar is the bitrate that arm needs against a pristine baseline at the same fixed QP, so left of zero is a saving. Across both arms 29 of 44 clips save bits. The split runs within families rather than between them, which is the article's content-dependence result shown as a distribution rather than as a win rate. Bars marked with a cross saved bits while their foreground quality moved against the baseline, so that saving is not free. Data: {"arms":{"PRESLEY (downsample)":{"clips\_costing\_bits":4,"clips\_saving\_bits":7,"median\_by\_family":{"DAVIS":-26.0,"MOSEv2 (held out)":-16.3,"YouTube-VOS (held out)":2.7},"median\_pct":-14.0,"n\_clips":11,"per\_clip":[{"bitrate\_delta\_pct":-62.7,"fg\_lpips\_delta":0.0711,"video":"bear"},{"bitrate\_delta\_pct":10.7,"fg\_lpips\_delta":0.0149,"video":"camel"},{"bitrate\_delta\_pct":-40.9,"fg\_lpips\_delta":0.0048,"video":"mosev2/8i1uo3x9"},{"bitrate\_delta\_pct":-21.4,"fg\_lpips\_delta":0.0042,"video":"mosev2/fii86rku"},{"bitrate\_delta\_pct":-16.3,"fg\_lpips\_delta":0.0018,"video":"mosev2/ptq7rtia"},{"bitrate\_delta\_pct":-14.0,"fg\_lpips\_delta":-0.0006,"video":"mosev2/zofozj6l"},{"bitrate\_delta\_pct":-6.3,"fg\_lpips\_delta":0.0026,"video":"mosev2/jxmcdk8k"},{"bitrate\_delta\_pct":-42.6,"fg\_lpips\_delta":0.0198,"video":"youtube\_vos/30fe0ed0ce"},{"bitrate\_delta\_pct":0.1,"fg\_lpips\_delta":0.0021,"video":"youtube\_vos/282651c6f7"},{"bitrate\_delta\_pct":5.4,"fg\_lpips\_delta":0.0065,"video":"youtube\_vos/b1a8a404ad"},{"bitrate\_delta\_pct":8.8,"fg\_lpips\_delta":0.0037,"video":"youtube\_vos/0e4068b53f"}],"saving\_with\_foreground\_cost":["bear","youtube\_vos/30fe0ed0ce"]},"bridge (ELVIS blackout)":{"clips\_costing\_bits":11,"clips\_saving\_bits":22,"median\_by\_family":{"DAVIS":-3.1,"MOSEv2 (held out)":-31.6,"YouTube-VOS (held out)":-6.2},"median\_pct":-9.1,"n\_clips":33,"per\_clip":[{"bitrate\_delta\_pct":-83.0,"fg\_lpips\_delta":0.0984,"video":"bear"},{"bitrate\_delta\_pct":-56.1,"fg\_lpips\_delta":0.0392,"video":"camel"},{"bitrate\_delta\_pct":-29.0,"fg\_lpips\_delta":0.1015,"video":"scooter-board"},{"bitrate\_delta\_pct":-23.1,"fg\_lpips\_delta":0.0247,"video":"elephant"},{"bitrate\_delta\_pct":-21.5,"fg\_lpips\_delta":0.0495,"video":"scooter-black"},{"bitrate\_delta\_pct":-17.7,"fg\_lpips\_delta":0.1212,"video":"dogs-jump"},{"bitrate\_delta\_pct":-14.7,"fg\_lpips\_delta":0.0822,"video":"motorbike"},{"bitrate\_delta\_pct":-12.6,"fg\_lpips\_delta":0.0737,"video":"drift-turn"},{"bitrate\_delta\_pct":-12.6,"fg\_lpips\_delta":0.0763,"video":"color-run"},{"bitrate\_delta\_pct":-9.6,"fg\_lpips\_delta":0.0366,"video":"breakdance"},{"bitrate\_delta\_pct":-9.1,"fg\_lpips\_delta":0.0307,"video":"dancing"},{"bitrate\_delta\_pct":-5.0,"fg\_lpips\_delta":0.0373,"video":"bike-packing"},{"bitrate\_delta\_pct":-1.2,"fg\_lpips\_delta":0.0056,"video":"tennis"},{"bitrate\_delta\_pct":-0.9,"fg\_lpips\_delta":0.0667,"video":"drift-straight"},{"bitrate\_delta\_pct":0.0,"fg\_lpips\_delta":0.1075,"video":"dogs-scale"},{"bitrate\_delta\_pct":1.2,"fg\_lpips\_delta":0.0738,"video":"libby"},{"bitrate\_delta\_pct":4.7,"fg\_lpips\_delta":0.1408,"video":"lindy-hop"},{"bitrate\_delta\_pct":5.8,"fg\_lpips\_delta":0.0068,"video":"india"},{"bitrate\_delta\_pct":6.2,"fg\_lpips\_delta":0.0092,"video":"dog"},{"bitrate\_delta\_pct":7.3,"fg\_lpips\_delta":0.1683,"video":"mallard-fly"},{"bitrate\_delta\_pct":7.8,"fg\_lpips\_delta":0.0396,"video":"train"},{"bitrate\_delta\_pct":10.9,"fg\_lpips\_delta":0.0089,"video":"pigs"},{"bitrate\_delta\_pct":13.9,"fg\_lpips\_delta":0.2108,"video":"bmx-bumps"},{"bitrate\_delta\_pct":45.9,"fg\_lpips\_delta":0.1296,"video":"planes-water"},{"bitrate\_delta\_pct":-56.0,"fg\_lpips\_delta":0.0053,"video":"mosev2/8i1uo3x9"},{"bitrate\_delta\_pct":-33.9,"fg\_lpips\_delta":0.0053,"video":"mosev2/ptq7rtia"},{"bitrate\_delta\_pct":-31.6,"fg\_lpips\_delta":0.0113,"video":"mosev2/fii86rku"},{"bitrate\_delta\_pct":-28.9,"fg\_lpips\_delta":0.0053,"video":"mosev2/zofozj6l"},{"bitrate\_delta\_pct":-10.9,"fg\_lpips\_delta":0.0294,"video":"mosev2/jxmcdk8k"},{"bitrate\_delta\_pct":-61.9,"fg\_lpips\_delta":0.0487,"video":"youtube\_vos/30fe0ed0ce"},{"bitrate\_delta\_pct":-7.4,"fg\_lpips\_delta":0.0057,"video":"youtube\_vos/282651c6f7"},{"bitrate\_delta\_pct":-5.0,"fg\_lpips\_delta":0.0082,"video":"youtube\_vos/b1a8a404ad"},{"bitrate\_delta\_pct":13.5,"fg\_lpips\_delta":0.0051,"video":"youtube\_vos/0e4068b53f"}],"saving\_with\_foreground\_cost":["bear","camel","scooter-board","elephant","scooter-black","dogs-jump","motorbike","drift-turn","color-run","breakdance","dancing","bike-packing","drift-straight","mosev2/fii86rku","mosev2/jxmcdk8k","youtube\_vos/30fe0ed0ce"]}},"quantity":"median over QP rungs of (arm bitrate - baseline bitrate) / baseline bitrate, percent, paired within (video, QP)","replaces\_tables":["tab:breadth","tab:breadth-ext","tab:breadth-ext-presley","tab:breadth-ratematched"],"rungs":[32,37],"totals":{"clips":44,"costing\_bits":15,"saving\_bits":29},"why\_not\_a\_win\_rate":"a win rate invites 'the method works N\% of the time'; the honest content is a distribution whose sign is content-dependent, which is the article's position"}}


==> Figures/degrading.desc.tex <==
\Description{Four numbered stages of the server-side pipeline, left to right, each shown as a stack of frames overlaid with a block grid and the equation that produces it: complexity, smoothing, region priority, then degradation and encoding. Data: {"note":"the degraded blocks are shaded by strength; the metadata matrix is binary at lambda=1","stages":[{"does":"per-block spatial S and temporal T complexity from EVCA","equation":"C = alpha*S + (1-alpha)*T","n":1},{"does":"smooth across consecutive frames","equation":"C' = beta*C\_n + (1-beta)*C\_{n-1}","n":2},{"does":"apply the foreground mask so foreground blocks are excluded","equation":"R = -C' where the block is foreground","n":3},{"does":"degrade the selected blocks, encode, emit the metadata bitmap","equation":null,"n":4}]}}


==> Figures/graded.desc.tex <==
\Description{Histogram of BD-rate on background LPIPS comparing graded multi-level degradation against uniform single-level degradation across 16 sequences at 1080p, showing graded increases bitrate on 14 of 16 sequences by a median of 5.1 percent.}


==> Figures/overview.desc.tex <==
\Description{A block diagram of the end-to-end pipeline in three horizontal lanes. The top lane is the server and runs left to right; the encoded video crosses a cloud labelled Network on the right; the bottom lane is the client and runs right to left; a middle lane holds performance monitoring, which receives from both sides and feeds a controller that closes the loop back to the server. Data: {"edges":[["server","network"],["network","client"],["server","performance monitoring"],["client","performance monitoring"],["performance monitoring","controller"],["controller","server"]],"lanes":{"client":["decode video","restore frames","render video"],"control":["performance monitoring","controller"],"network":["transmit encoded video and side channel"],"server":["extract frames","calculate importance","degrade frames","encode video"]}}}


==> Figures/qualitative.desc.tex <==
\Description{Visual comparison of degradation and restoration pipelines on a single representative frame. The left panel shows the full video frame with degradable blocks selected by the removability score shaded in red, the protected foreground object outlined in blue, and the yellow bounding box indicating the evaluated background crop. The right panel compares the crop across four configurations (Reference uncompressed source, Pristine baseline under standard lossy codec, ELVIS blackout with ProPainter inpainting, and PRESLEY adaptive downsampling with Real-ESRGAN super-resolution) across both the transmitted wire representation (top row) and the restored output delivered to the client (bottom row).}


==> Figures/ratematched.desc.tex <==
\Description{Two sorted horizontal bar charts sharing one axis of 13 ladders. Left: BD-rate on background LPIPS for PRESLEY against ELVIS at matched rate; every one of the 13 bars is below zero, mean -56.4 percent, exact two-tailed sign p = 0.000244, surviving a Holm family of up to 204 candidates. Right: the same ladders on foreground LPIPS, where bars fall on both sides of zero and 6 of 13 lie outside a shaded plus or minus 15 percent band. So the background win does not come at a systematic foreground cost, which is a weaker and more accurate statement than saying the foreground is unchanged. Data: {"anchor":"ELVIS; negative means PRESLEY needs fewer bits at equal quality","bd\_rate\_bg\_lpips\_pct":[-78.5,-74.8,-68.8,-67.6,-63.2,-61.6,-60.6,-59.5,-52.8,-43.4,-43.0,-39.2,-20.5],"bd\_rate\_fg\_lpips\_pct":[-14.5,-10.8,1.4,-3.3,-16.5,-22.6,-21.6,-24.3,12.7,1.6,9.4,17.0,28.0],"bg\_mean\_pct":-56.4,"bg\_wins":13,"codecs":["svtav1","x265"],"comparison":"PRESLEY vs ELVIS at matched rate","dataset\_families":["DAVIS","MOSEv2","YouTube-VOS"],"fg\_outside\_15pct\_band":6,"fg\_reading":"the background win does not come at a systematic foreground cost; the foreground is NOT uniformly a wash and moves in both directions","holm\_family\_survived":204,"ladders":["camel","youtube\_vos/b1a8a404ad","bear","youtube\_vos/282651c6f7","pigs","youtube\_vos/0e4068b53f","dog","mosev2/jxmcdk8k","mosev2/ptq7rtia","mosev2/fii86rku","youtube\_vos/30fe0ed0ce","mosev2/zofozj6l","mosev2/8i1uo3x9"],"n\_ladders":13,"sign\_p\_two\_tailed":0.000244}}


==> Figures/regime_reversal.desc.tex <==
\Description{Four rate-distortion panels side by side, one per video: bear, camel, dog and pigs. Each plots foreground PSNR in decibels against bitrate in kilobits per second over four fixed-QP rungs, with a grey line for the pristine SVT-AV1 baseline and a dashed blue line for the bridge arm. A bridge curve lying left of the baseline delivers the same foreground quality for fewer bits. On bear and camel it does; on dog and pigs it lies to the right instead, and the two curves converge at the most starved rung rather than separating. Data: {"arms":{"baseline":"pristine SVT-AV1","bridge":"blackout fill, block size 16, ProPainter"},"bd\_rate\_fg\_percent":{"bear":-28.9,"camel":-25.6,"dog":27.3,"pigs":18.3},"ladders":{"bear":{"baseline":[[164.0,24.334],[252.0,25.269],[442.0,26.727],[753.7,28.233]],"bridge":[[113.0,24.33],[175.5,25.332],[327.4,26.783],[584.6,28.31]]},"camel":{"baseline":[[138.9,24.424],[259.9,26.357],[468.0,28.336],[740.0,29.911]],"bridge":[[93.1,24.305],[178.3,26.253],[348.0,28.187],[600.6,29.791]]},"dog":{"baseline":[[61.2,25.853],[122.7,28.009],[219.2,29.578],[378.8,30.608]],"bridge":[[77.3,24.972],[139.5,27.516],[237.9,29.328],[358.1,30.518]]},"pigs":{"baseline":[[55.0,27.882],[103.4,29.734],[170.0,31.164],[268.9,31.937]],"bridge":[[56.1,26.739],[99.2,29.035],[166.2,30.675],[237.9,31.685]]}},"quantity":"foreground PSNR (dB) against transmitted bitrate (kbit/s), four fixed-QP rungs per video","reading":"negative BD-rate means fewer bits for equal foreground quality; bear and camel free bits, dog and pigs cost them and do so at the most starved rung, which is the inversion a single BD-rate integral hides"}}


==> Figures/resolution_ladder.desc.tex <==
\Description{Grouped horizontal bar chart with three panels, one per resolution (640x360, 1280x720, 1920x1080). Each bar is one video's BD-rate on foreground LPIPS for PRESLEY against a pristine SVT-AV1 baseline; bars left of zero mean PRESLEY needs fewer bits for equal foreground quality. At 640x360 the outcome splits three to three, with dog and pigs the two clips that reverse. At 1280x720 and 1920x1080 every measured video is below zero, but each rung has seven videos rather than eight because camel's runs there are not citable. At 1280x720 all seven save bits, which reaches p=0.0156; at 1920x1080 six of seven do, which does not reach p=0.05. Data: {"arm":"presley\_ai downsample + Real-ESRGAN, shrink\_amount 0.25, fg\_protect","baseline":"pristine SVT-AV1, fixed QP 43/50/55/60","block\_grid\_held\_constant":"80x45 at every resolution (block size 8/16/24)","by\_resolution":{"1280x720":{"bd\_rate\_pct":[-10.6,-5.8,-5.0,-1.3,-5.3,-9.9,-3.5],"excluded":["camel"],"median\_pct":-5.3,"n":7,"sign\_p":0.0156,"videos":["bear","tennis","train","breakdance","bmx-bumps","pigs","dog"],"wins":7},"1920x1080":{"bd\_rate\_pct":[-10.2,-4.3,-4.6,0.9,-2.2,-4.3,-5.6],"excluded":["camel"],"median\_pct":-4.3,"n":7,"sign\_p":0.125,"videos":["bear","tennis","train","breakdance","bmx-bumps","pigs","dog"],"wins":6},"640x360":{"bd\_rate\_pct":[-16.3,-10.7,-4.4,2.1,3.4,7.4,14.3,16.9],"excluded":[],"median\_pct":2.8,"n":8,"sign\_p":0.7266,"videos":["bear","camel","tennis","train","breakdance","bmx-bumps","pigs","dog"],"wins":3}},"caveats":["camel excluded at 720p and 1080p: non-empty invariant\_failures","at fixed QP the higher rungs run at roughly half the bits per pixel, i.e. more starved, which is the regime that favours the method; the apparent strengthening with resolution is confounded with that","the 360p split reproduces the known dog/pigs non-replication"],"metric":"BD-rate on FG-LPIPS, percent","sign\_convention":"negative means PRESLEY needs fewer bits at equal quality"}}


==> Figures/restorability.desc.tex <==
\Description{Two panels. Left: a scatter of per-superblock spatial complexity against post-restoration damage, both standardized within each run, with a fitted line sloping upward -- more complex blocks come back worse. Right: a histogram of the per-run rank correlations, all 120 of 120 of them positive, with a median of +0.506. The selection score already ranks blocks by complexity because complex blocks cost the most bits, so the objective preferentially degrades the blocks that survive restoration worst. Data: {"claim":"post-restoration damage is predictable at transmit time, and correlates POSITIVELY with the complexity the selection score already ranks by","control":"restricted to superblocks that were actually degraded; over all superblocks the correlation is inflated to +0.684 because complexity predicts whether a block was selected at all","feature":"sc\_mean (EVCA spatial complexity, 64x64 superblocks)","n\_runs":120,"restorers":["realesrgan","propainter"],"rho\_max":0.8152,"rho\_median":0.5057,"rho\_min":0.0424,"runs\_positive":120,"unit":"the run; statistic is a within-run Spearman rho"}}


==> Figures/restoration.desc.tex <==
\Description{Four numbered stages of the client-side pipeline, left to right: decode the degraded frames and metadata, expand the metadata into a per-block grid of restoration strength levels, run the restoration model adaptively over that grid, then buffer and render the restored frames. Data: {"note":"levels shown in the example grid are 0,1,2; every reported result uses the binary case","stages":[{"does":"decode degraded frames and the metadata bitmap","n":1},{"does":"expand metadata into a per-block level grid","n":2},{"does":"run the restoration model adaptively per block","n":3},{"does":"buffer and render","n":4}]}}


==> Figures/restorer_catalogue.desc.tex <==
\Description{Two dot plots sharing one axis of restoration backbone and transport pairings, grouped into conditioned restorers that consume the transmitted pixels and in-painters that discard them. Left: each dot is one run minus its exactly matched unrestored control on background LPIPS, so right of zero means the restorer improved the background it was handed; the largest median gain is e2fgvi on blackout at 0.087. Right: the absolute background LPIPS of the restored output, where lower is closer to the original and realesrgan on downsample is best at 0.216. The two panels disagree, and that is the point: the transports that destroy most show the largest recovery while still delivering a worse picture, so gain over a control cannot be read as restoration quality. Data: {"arms":[{"family":"conditioned (keeps the prior)","max\_gain":0.1833,"median\_absolute\_bg\_lpips":0.2158,"median\_gain\_over\_control":0.0335,"min\_gain":-0.0544,"n\_pairs":76,"restorer":"realesrgan","transport":"downsample"},{"family":"conditioned (keeps the prior)","max\_gain":0.0209,"median\_absolute\_bg\_lpips":0.243,"median\_gain\_over\_control":0.0202,"min\_gain":0.0195,"n\_pairs":2,"restorer":"unsharp","transport":"downsample"},{"family":"conditioned (keeps the prior)","max\_gain":0.0094,"median\_absolute\_bg\_lpips":0.2615,"median\_gain\_over\_control":0.0018,"min\_gain":-0.1541,"n\_pairs":32,"restorer":"nafnet","transport":"ac\_truncate"},{"family":"conditioned (keeps the prior)","max\_gain":0.0169,"median\_absolute\_bg\_lpips":0.2951,"median\_gain\_over\_control":0.0043,"min\_gain":-0.1099,"n\_pairs":26,"restorer":"nafnet","transport":"blur"},{"family":"conditioned (keeps the prior)","max\_gain":-0.0169,"median\_absolute\_bg\_lpips":0.3558,"median\_gain\_over\_control":-0.0195,"min\_gain":-0.0221,"n\_pairs":2,"restorer":"instantir","transport":"blur"},{"family":"conditioned (keeps the prior)","max\_gain":0.0175,"median\_absolute\_bg\_lpips":0.4355,"median\_gain\_over\_control":0.0156,"min\_gain":0.0073,"n\_pairs":10,"restorer":"unsharp","transport":"blur"},{"family":"in-painting (discards the prior)","max\_gain":0.0894,"median\_absolute\_bg\_lpips":0.3077,"median\_gain\_over\_control":-0.0144,"min\_gain":-0.0533,"n\_pairs":12,"restorer":"propainter","transport":"freeze"},{"family":"in-painting (discards the prior)","max\_gain":0.0108,"median\_absolute\_bg\_lpips":0.3159,"median\_gain\_over\_control":-0.0377,"min\_gain":-0.0658,"n\_pairs":8,"restorer":"e2fgvi","transport":"freeze"},{"family":"in-painting (discards the prior)","max\_gain":0.1613,"median\_absolute\_bg\_lpips":0.3483,"median\_gain\_over\_control":0.087,"min\_gain":0.0623,"n\_pairs":8,"restorer":"e2fgvi","transport":"blackout"},{"family":"in-painting (discards the prior)","max\_gain":0.1483,"median\_absolute\_bg\_lpips":0.3611,"median\_gain\_over\_control":0.0821,"min\_gain":0.0539,"n\_pairs":8,"restorer":"propainter","transport":"blackout"},{"family":"in-painting (discards the prior)","max\_gain":0.0989,"median\_absolute\_bg\_lpips":0.4289,"median\_gain\_over\_control":0.0087,"min\_gain":-0.0041,"n\_pairs":8,"restorer":"telea","transport":"blackout"},{"family":"in-painting (discards the prior)","max\_gain":-0.0518,"median\_absolute\_bg\_lpips":0.43,"median\_gain\_over\_control":-0.1229,"min\_gain":-0.1573,"n\_pairs":6,"restorer":"telea","transport":"freeze"}],"note":"the gain panel is the MECHANISM and the absolute panel is what the viewer receives; neither is restored-vs-original against a pristine baseline at matched rate, which is the Goal-2 headline and a harder question","pairing":"exact: same video, transport, block size, budget, codec and QP; runs without an exact `none` control are dropped, never compared against an approximate one","quantity":"BG-LPIPS of the matched unrestored control minus BG-LPIPS of the restored run; positive means the restorer helped","replaces\_tables":["tab:inpainters","tab:conditioned","tab:conditioned-twins","tab:conditioned-stream-diffvsr","tab:instantir-kill","tab:goal2","tab:goal2-breadth"],"trap":"ranking by gain alone ranks the transports that damage most as the ones that restore best: blackout in-painting shows the largest gains while reaching worse absolute quality than downsample with Real-ESRGAN"}}


==> Figures/selection_cost.desc.tex <==
\Description{Horizontal stacked bars, one per probe video, showing what fraction of an exact bit oracle's recoverable bits the complexity score captures when the top quarter of superblocks is degraded. Each bar starts with the grey fraction that random selection already captures, then adds the score's contribution, then leaves the hatched remainder open. The mean capture is 0.833 against a random null of 0.402, so the score adds about four tenths over chance and the cost axis has little headroom left. On drift-straight the score is near chance and is drawn in the contrasting colour rather than averaged away. Data: {"capture":[0.51,0.922,0.94,0.765,0.909,0.881,0.824,0.917],"coding":"inter, SVT-AV1 fixed QP 43, 64x64 superblocks, n=8 probe videos","gain\_over\_null":[0.074,0.389,0.394,0.412,0.493,0.499,0.526,0.662],"headroom\_reading":"the oracle's top quarter is 30.1\% of total bitrate, so the entire remaining cost-side headroom is worth about 5\% of the bitrate","mean\_capture":0.833,"mean\_random\_null":0.402,"near\_chance\_videos":["drift-straight"],"oracle\_top25\_share\_of\_total\_bits":0.301,"quantity":"capture ratio: fraction of an exact leave-one-superblock-out oracle's freed bits obtained by degrading the top 25\% by score","random\_null":[0.436,0.533,0.546,0.353,0.416,0.382,0.298,0.255],"videos":["drift-straight","dancing","color-run","bear","drift-turn","bike-packing","motorbike","dogs-jump"],"why\_the\_null\_matters":"a capture ratio without its null reads as '83\% of the way to the oracle', which it is not: random selection already captures 0.402"}}


==> Figures/stage_timing.desc.tex <==
\Description{Stacked horizontal bars, one per pipeline arm, showing mean seconds per stage over three trials on a pinned GPU. Restoration is the dominant stage in every arm that has one, taking between 70 and 89 percent of wall clock; ProPainter costs about three times Real-ESRGAN. Degradation costs more than encoding, so the server-side bottleneck is the per-block loop rather than the codec. A log-scale panel shows the server-side stages, where block selection costs about one hundredth of a second -- roughly a thousandth of the pipeline, and the axis on which the article locates its remaining headroom. Data: {"caveat":"Real-ESRGAN here runs full-frame (restorer\_params {}), which is faster than the tiled tile=400 configuration the published corpus uses; these timings are not comparable to timings quoted for that configuration","device":["cuda:0"],"mean\_seconds\_by\_arm":{"baseline (SVT-AV1)":{"encode":0.771,"preprocess":0.397},"elvis blackout + ProPainter":{"composite":0.289,"decode":0.218,"degrade":2.507,"encode":1.078,"preprocess":0.352,"restore":35.421,"score":0.001,"sidechannel":0.003},"presley downsample + Real-ESRGAN":{"composite":0.24,"decode":0.199,"degrade":3.018,"encode":1.152,"preprocess":0.38,"restore":12.092,"score":0.002,"select":0.006,"sidechannel":0.005},"presley freeze + ProPainter":{"composite":0.21,"decode":0.203,"degrade":2.382,"encode":1.169,"preprocess":0.356,"restore":34.021,"score":0.002,"select":0.005,"sidechannel":0.01}},"method":"components called directly into scratch dirs; nothing written under results/; device recorded per trial; cells mixing device populations refused rather than averaged","restoration\_share\_pct":{"baseline (SVT-AV1)":0.0,"elvis blackout + ProPainter":89.2,"presley downsample + Real-ESRGAN":69.4,"presley freeze + ProPainter":88.0},"stage\_order":["preprocess","score","select","degrade","encode","sidechannel","decode","restore","composite"],"trials\_per\_cell":[3],"units":"seconds, mean of 3 trials, 640x360, 60-90 frames","videos":["bear","camel","dog"],"wall\_seconds\_by\_arm":{"baseline (SVT-AV1)":1.17,"elvis blackout + ProPainter":39.69,"presley downsample + Real-ESRGAN":17.42,"presley freeze + ProPainter":38.64}}}

